The Secretary Problem with Independent Sampling

In the secretary problem we are faced with an online sequence of elements with values. Upon seeing an element we have to make an irrevocable take-it-or-leave-it decision. The goal is to maximize the probability of picking the element of maximum value. The most classic version of the problem is that in which the elements arrive in random order and their values are arbitrary. However, by varying the available information, new interesting problems arise. Also the case in which the arrival order is adversarial instead of random leads to interesting variants that have been considered in the literature. In this paper we study both the random order and adversarial order secretary problems with an additional twist. The values are arbitrary, but before starting the online sequence we independently sample each element with a fixed probability $p$. The sampled elements become our information or history set and the game is played over the remaining elements. We call these problems the random order secretary problem with $p$-sampling (ROS$p$ for short) and the adversarial order secretary problem with $p$-sampling (AOS$p$ for short). Our main result is to obtain best possible algorithms for both problems and all values of $p$. As $p$ grows to 1 the obtained guarantees converge to the optimal guarantees in the full information case. In the adversarial order setting, the best possible algorithm turns out to be a simple fixed threshold algorithm in which the optimal threshold is a function of $p$ only. In the random order setting we prove that the best possible algorithm is characterized by a fixed sequence of time thresholds, dictating at which point in time we should start accepting a value that is both a maximum of the online sequence and has a given ranking within the sampled elements.

==> figures/fig-table1234-new.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.9]
%uncomment if require: 
%\path (0,412); %set diagram left start at 0, and has height of 412

%Straight Lines [id:da17663586377394958] 
\draw    (150.38,75.07) -- (220.38,76.07) ;
Straight Lines [id:da4619298462748319] 
\draw    (250.38,76.07) -- (315.38,76.07) ;
Straight Lines [id:da05969078291676655] 
\draw    (354.38,75.07) -- (412.38,75.07) ;
Straight Lines [id:da5722025373907577] 
\draw    (250.38,96.07) -- (315.38,96.07) ;
Straight Lines [id:da3964781263119016] 
\draw    (250.38,96.07) -- (314.38,114.07) ;
Straight Lines [id:da41751410254202237] 
\draw    (251.38,117.07) -- (315.38,135.07) ;
Straight Lines [id:da6377289947575543] 
\draw    (356.38,94.07) -- (410.38,94.07) ;
Straight Lines [id:da06237270783813331] 
\draw    (356.38,94.07) -- (410.38,114.07) ;
Straight Lines [id:da3100942078625778] 
\draw    (354.38,116.07) -- (409.38,135.07) ;
Straight Lines [id:da921883519121422] 
\draw    (355.38,136.07) -- (410.38,155.07) ;
Straight Lines [id:da6279254973010989] 
\draw    (353.38,157.07) -- (410.78,192.65) ;
Straight Lines [id:da8661561261267355] 
\draw    (353.38,157.07) -- (410.78,174.65) ;
Straight Lines [id:da3143073901356962] 
\draw    (353.38,157.07) -- (410.65,210.4) ;
Straight Lines [id:da6829831790255821] 
\draw    (354.38,176.07) -- (411.65,230.45) ;
Straight Lines [id:da4591739894442768] 
\draw    (354.38,176.07) -- (413.65,252.45) ;
Straight Lines [id:da38155270385134765] 
\draw    (355.38,197.07) -- (414.65,272.45) ;

% Text Node
\draw (115,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n=1$};
 Text Node
\draw (215,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n=2$};
 Text Node
\draw (315,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n=3$};
 Text Node
\draw (414,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$n=4$};
 Text Node
\draw (130,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{0}}};
 Text Node
\draw (130,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
%% Text Node
\draw (226,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {00};
% Text Node
\draw (226,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{01}}};
% Text Node
\draw (226,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (226,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{10}}};
% Text Node
\draw (322,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {000};
% Text Node
\draw (322,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {001};
% Text Node
\draw (322,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {100};
% Text Node
\draw (322,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {010};
% Text Node
\draw (322,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{011}}};
% Text Node
\draw (322,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{101}}};
% Text Node
\draw (322,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {111\\};
% Text Node
\draw (322,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{110}}};
% Text Node
\draw (418,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {0000};
% Text Node
\draw (418,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {0001};
% Text Node
\draw (418,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {0100};
% Text Node
\draw (418,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {0010};
% Text Node
\draw (418,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {1000};
% Text Node
\draw (418,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {0011};
% Text Node
\draw (418,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {0110};
% Text Node
\draw (418,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {0101};
% Text Node
\draw (418,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {1001};
% Text Node
\draw (418,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {1010};
% Text Node
\draw (418,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{0111}}};
% Text Node
\draw (418,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {1100};
% Text Node
\draw (418,307) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{1011}}};
% Text Node
\draw (418,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{1101}}};
% Text Node
\draw (418,367) node [anchor=north west][inner sep=0.75pt]   [align=left] {1111};
% Text Node
\draw (418,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor{orange}{1110}}};
% Text Node
\draw (107,85.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \times $};
% Text Node
\draw (203,125.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \times $};
% Text Node
\draw (301,205.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \times $};
% Text Node
\draw (394,364.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \times $};


\end{tikzpicture}

